Contrastive Energy Fields for Inference-Time Procedure Planning in Instructional Videos

Procedure planning seeks to estimate a sequence of actions to transition from an observed initial state to a given goal state. Current procedure planning approaches directly predict action sequences from latent representations using feed-forward neural networks or diffusion-based inference. These paradigms treat every action as plausible, lacking the ability to enforce task-specific logical constraints that render certain actions irrelevant or not plausible. We propose CEFITO, a procedure planning approach that learns a predictor to express an action-conditioned representation space. Based on this representation space, we formulate procedure planning as a task-constrained optimization problem. Unlike prior methods, CEFITO explicitly reasons over the action space by omitting irrelevant actions during inference-time planning. This reformulation enables effective procedure planning and achieves state-of-the-art accuracy on two established procedure planning benchmarks.

==> Images/hyperparemter_analysis.tex <==




\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}[clip, every node/.style={font=\sffamily\fontsize{7}{2}}, >={Stealth[inset=0pt,length=3.5pt,angle'=45]}]
  \tikzset{every picture/.style={/utils/exec={\sffamily\fontsize{7}{2}}}}
  \tikzset{every major tick/.append style={line width=.5pt, major tick length=3.5pt, gray!85}}

  \pgfkeys{/pgfplots/CommonAxisStyle/.style={
      enlargelimits=false,
      clip=true,
      height=2.9cm,
      width=0.575\textwidth,
      grid=both,
      xtick pos=bottom,
      ylabel shift=-2.0pt,
      ytick pos=left,
      grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
      major grid style={line width=.2pt,draw=gray!65},
      minor tick num=1,
  }}

  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=5mm}, CommonAxisStyle]

    \nextgroupplot[
      title={\sffamily\fontsize{7}{2}${\rm T}=\text{3}$; $r=\text{0.8}$},
      title style={yshift=-5pt},
      ylabel=SR $\uparrow$,
      xlabel={Number of negative samples $N$},
      xlabel shift=-2.0pt,
      ymin=33, ymax=41,
      xmode=log,
      ytick={34, 36, 38, 40},
      yticklabels={34, 36, 38, 40},
      xmin=8, xmax=350,
      xtick={10, 25, 50, 100, 250},
      xticklabels={10, 25, 50, 100, 250},
      ticklabel style = {font=\fontsize{7}{2}},
      ]

      \addplot[color=tud1c, dash pattern=on 4pt off 2.45pt, thick, mark=diamond*, mark options={solid}, mark size=1.5pt,
        error bars/.cd, y dir=both, y explicit] table[x=N,y=SR] {negativesamples.dat};

      \addplot[color=tud9c, dash pattern=on 4pt off 2.45pt, thick, mark=diamond*, mark options={solid}, mark size=2.25pt,
        error bars/.cd, y dir=both, y explicit] table[x=N,y=SR] {negativesamplesbest.dat};

    \nextgroupplot[
      title={${\rm T}=\text{3}$; $N=\text{50}$},
      title style={yshift=-5pt},
      ylabel={},
      xlabel={Hard/easy negative sample ratio $r$},
      xlabel shift=-2.0pt,
      ymin=33, ymax=41,
      xmin=-0.1, xmax=1.1,
      ytick={34, 36, 38, 40},
      yticklabels={34, 36, 38, 40},
      xtick={0, 0.25, 0.5, 0.8, 1},
      xticklabels={0, 0.25, 0.5, 0.8, 1},
    ]
        \addplot[color=tud7c, dash pattern=on 4pt off 2.45pt, thick, mark=diamond*, mark options={solid}, mark size=1.5pt,
        error bars/.cd, y dir=both, y explicit] table[x=r,y=SR] {ratio.dat};
        \addplot[color=tud9c, dash pattern=on 4pt off 2.45pt, thick, mark=diamond*, mark options={solid}, mark size=2.25pt,
        error bars/.cd, y dir=both, y explicit] table[x=r,y=SR] {ratiobest.dat};

        \draw[<-, thick] (axis cs:0, 33.65) -- (axis cs:0.1, 33.65) node[right, right=0pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt, anchor=west] {Only easy neg.};

        \draw[<-, thick] (axis cs:1.0, 33.65) -- (axis cs:0.9, 33.65) node[right, right=0pt, fill=white, fill opacity=0.65, text opacity=1.0, font=\sffamily\tiny, inner sep=0.3pt, anchor=east] {Only hard neg.};
    
  \end{groupplot}
\end{tikzpicture}%


==> Images/inference_new.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{628.373703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35355452)%
    \sffamily\fontsize{3}{2}
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Images/inference_new_.pdf}}%
    \put(0.65717391,0.04921523){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select the plan\\[1pt]with closest\\[1pt]proximity to goal\end{tabular}}}}%
    \put(0.17727493,0.174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Jack down}\end{tabular}}}}%
    \put(0.25380073,0.174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Screw wheel}\end{tabular}}}}%
    \put(0.011,0.125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Mount\,wheel}\end{tabular}}}}%
    \put(0.09021591,0.125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Screw wheel}\end{tabular}}}}%
    \put(0.17340972,0.125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Tight\,screws}\end{tabular}}}}%
    \put(0.2603766,0.125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Jack down}\end{tabular}}}}%
    \put(0.01737355,0.055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Screw wheel}\end{tabular}}}}%
    \put(0.09462157,0.055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Tight\,screws}\end{tabular}}}}%
    \put(0.1790363,0.055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Jack up}\end{tabular}}}}%
    \put(0.2373559,0.055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Unscrew wheel}\end{tabular}}}}%
    \put(0.0219612,0.174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Jack up}\end{tabular}}}}%
    \put(0.0895,0.174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{Mount\,wheel}\end{tabular}}}}%
    \put(0.171,0.29025312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Video}\end{tabular}}}}%
    \put(0.165,0.27115621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{encoder}\end{tabular}}}}%
    \put(0.329,0.28296149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Task classifier}\end{tabular}}}}%
    \put(0.2575,0.345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{\small$x_{s}$}\end{tabular}}}}%
    \put(0.2575,0.2825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{\small$x_{g}$}\end{tabular}}}}%
    \put(0.545,0.3075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{\small$\hat{c}$}\end{tabular}}}}%
    \put(0.49802626,0.28296149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{h}\textbf{a}\textbf{n}\textbf{g}\textbf{i}\textbf{n}\textbf{g}\textbf{ }\textbf{a}\textbf{ }\textbf{t}\textbf{i}\textbf{r}\textbf{e}\end{tabular}}}}%
    \put(0.5,0.25){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{\small$x_{s}$}\end{tabular}}}}%
    \put(0.705,0.1475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.8}{\small$x_{g}$}\end{tabular}}}}%
    \put(0.48071252,0.11185312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Predictor}\end{tabular}}}}%
    \put(0.379,0.12410994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Text} \end{tabular}}}}%
    \put(0.37,0.10501303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{encoder}\end{tabular}}}}%
    \put(0.88047431,0.3375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Grill steak}\end{tabular}}}}%
    \put(0.87,0.315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Open the lid\\Flip the steak\\Season steak\end{tabular}}}}}%
    \put(0.865,0.26){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{\textbf{Changing a tire}}\end{tabular}}}}%
    \put(0.87,0.238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Jack up\\Screw wheel\\Withdr.\ wheel\end{tabular}}}}}%
    \put(0.758,0.3375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Make lemonade}\end{tabular}}}}%
    \put(0.77,0.315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Squeeze\,lemon\\Pour water\\Cut lemon\end{tabular}}}}}%
    \put(0.769,0.26){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cook omelet}\end{tabular}}}}%
    \put(0.769,0.238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Stir egg\\Put seasoning\\Pour egg to pan\end{tabular}}}}}%
    \put(0.667,0.26){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Assemble bed}\end{tabular}}}}%
    \put(0.6675,0.238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Install legs\\Place mattress\\Place bed board\end{tabular}}}}}%
    \put(0.678,0.3375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Clean fish}\end{tabular}}}}%
    \put(0.6715,0.315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scalebox{0.9}{\begin{tabular}[t]{c}Scratch scales\\Cut the tail\\Remove gill\end{tabular}}}}}%
    \put(0.78492592,0.149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.9}{\textbf{Changing a tire}}\end{tabular}}}}%
    \put(0.79,0.12){\makebox(0,0)[lt]{\lineheight{1.25}\scalebox{0.75}{\smash{\begin{tabular}[t]{c}Jack up\\[1pt]Screw wheel\\[1pt]Withdraw wheel\\[1pt]Unscrew wheel\\[1pt]Jack down\\[1pt]$...$\end{tabular}}}}}%
    \put(0.88999731,0.10726986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Task-specific}\\\textbf{action set}\\[2pt]\scalebox{0.8}{{\small $\mathcal{A}(\hat{c})$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/inference_time.tex <==


\pgfdeclareplotmark{mystar}{
    \node[] {\large $\star$};
}

\begin{tikzpicture}[
    every node/.style={font=\sffamily\fontsize{7}{2}},
    spy using outlines={circle,magnification=2.5,size=0.75cm,connect spies,very thick, every spy in node/.append style={rotate=0, thick, fill=white}},
]
\tikzset{every picture/.style={/utils/exec={\sffamily\fontsize{7}{2}}}}
  \tikzset{every major tick/.append style={line width=.5pt, major tick length=3.5pt, gray!85}}

\pgfkeys{/pgfplots/CommonAxisStyle/.style={
    enlargelimits=false,
    clip=true,
    height=3.5cm,
    width=0.525\linewidth,
    grid=both,
    xtick pos=bottom,
    ytick pos=left,
    grid style={line width=.1pt, draw=white, dash pattern=on 1pt off 1pt},
      major grid style={line width=.2pt,draw=gray!65},
    minor tick num=0,
}}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=15mm}, CommonAxisStyle]
    \nextgroupplot[
      CommonAxisStyle,
    xlabel={Planning horizon ({$\rm T$})},
    ylabel={Runtime / ms},
    xmin=2.8,
    xmax=6.2,
    xtick={3,4,5,6},
    ymode=log,
    log basis y={10},
    xlabel shift=-2.0pt,
    ymin=3,
    ymax=40000,
    ytick={1,10,100,1000,10000},
    yticklabels={1,10,10\textsuperscript{2},10\textsuperscript{3},10\textsuperscript{4}},
    xticklabels={3,4,5,6},
    legend style={
        at={(0.425,1.025)},
        anchor=south,
        legend columns=3,
        draw=none,
        fill=none,
        font=\sffamily\fontsize{7}{2}
    },
    ]

\addplot[
    color=tud7c,
    semithick,
    dashed,
    mark=square*,
    mark size=1.3pt,
    mark options={solid},
] table[x=T,y=ViterbiPlanNet]{inference.dat};
\addlegendentry{ViterbiPlanNet\;};

\addplot[
    color=tud9c,
    semithick,
    dashdotted,
    mark=triangle*,
    mark size=1.5pt,
    mark options={solid},
] table[x=T,y=PDPP]{inference.dat};
\addlegendentry{PDPP\;};

\addplot[
    color=tud1c,
    semithick,
    mark=*,
    mark size=1.5pt,
    mark options={solid},
] table[x=T,y=CEFITO]{inference.dat};
\addlegendentry{CEFITO};

\addplot[
    color=tud1c,
    semithick,
    mark=mystar,
    mark size=1.5pt,
    mark options={solid},
] table[x=T,y=CEFITOFull]{inference.dat};

\coordinate (spypoint1) at (axis cs:3,8.5);
\coordinate (spypos1) at (axis cs:3.35,1500);
\coordinate (spypoint2) at (axis cs:4,65);
\coordinate (spypos2) at (axis cs:4.35,2000);

\nextgroupplot[
      CommonAxisStyle,
    xlabel={Planning horizon ({$\rm T$})},
    ylabel={$P_{\theta}$ forward passes},
    xmin=2.8,
    xmax=6.2,
    xtick={3,4,5,6},
    ymode=log,
    log basis y={10},
    xlabel shift=-2.0pt,
    ymin=200,
    ymax=6000000,
    ytick={1e3,1e4,1e5,1e6},
    yticklabels={10\textsuperscript{3},10\textsuperscript{4},10\textsuperscript{5},10\textsuperscript{6}},
    xticklabels={3,4,5,6},
    legend style={
        at={(0.5,1.025)},
        anchor=south,
        legend columns=1,
        draw=none,
        fill=none,
        font=\sffamily\fontsize{7}{2}
    },
    ]
\addplot[
    color=tud1c,
    semithick,
    mark=*,
    mark size=1.5pt,
    mark options={solid},
] table[x=T,y=n_candidates]{inference.dat};
\addlegendentry{CEFITO};

\addplot[
    color=tud1c,
    semithick,
    mark=mystar,
    mark size=1.5pt,
    mark options={solid},
] table[x=T,y=n_candidatesfull]{inference.dat};

\end{groupplot}





\spy[black] on (spypoint1) in node at (spypos1);
\spy[black] on (spypoint2) in node at (spypos2);
\end{tikzpicture}


==> Images/itopp-digrams_new.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{777.16333008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52930055)%
    \lineheight{1}%
    \sffamily\fontsize{3}{2}
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Images/itopp-digrams_new_.pdf}}%
    \put(0.0287,0.45629146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unscrew\\wheel \end{tabular}}}}%
    \put(0.105,0.45629146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Withdraw\\wheel\end{tabular}}}}%
    \put(0.198,0.45629146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mount \\wheel\end{tabular}}}}%
    \put(0.28041725,0.45689623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Screw\\wheel \end{tabular}}}}%
    \put(0.0295,0.32326923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unscrew\\wheel \end{tabular}}}}%

    \put(0.481,0.461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\includegraphics[width=0.3cm]{Images/snow.png}}}}%

    \put(0.51,0.1475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\includegraphics[width=0.3cm]{Images/snow.png}}}}%

    \put(0.955,0.404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\includegraphics[width=0.3cm]{Images/snow.png}}}}%

    \put(0.825,0.095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\includegraphics[width=0.3cm]{Images/flame.png}}}}%

    \put(0.655,0.465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\includegraphics[width=0.3cm]{Images/flame.png}}}}%


    \put(0.11294923,0.31617934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Jack up\end{tabular}}}}%
    \put(0.1886,0.32326923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Withdraw\\wheel \end{tabular}}}}%
    \put(0.278,0.32359091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mount\\wheel \end{tabular}}}}%
    \put(0.02599326,0.51613731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Positive}\; (ground truth)\; \scalebox{0.6}{{\small $a^{+}_{1:\rm T}$}}\end{tabular}}}}%
    \put(0.02599326,0.38029714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Negative}\; (wrong sequences)\; \scalebox{0.6}{{\small $a^{-}_{1:\rm T,i}$}}\end{tabular}}}}%
    \put(0.0248,0.20519881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Withdraw\\wheel\end{tabular}}}}%
    \put(0.1155,0.20519881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mount\\wheel \end{tabular}}}}%
    \put(0.19815655,0.20519881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Screw\\wheel \end{tabular}}}}%
    \put(0.281,0.20519881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Jack\\down \end{tabular}}}}%
    \put(0.0258,0.0776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Open the\\grill lid \end{tabular}}}}%
    \put(0.113,0.0776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flip the\\steak \end{tabular}}}}%
    \put(0.1887,0.0776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Close the\\grill lid \end{tabular}}}}%
    \put(0.2635,0.0776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Take steak\\from grill \end{tabular}}}}%
    \put(0.02541809,0.13276874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Wrong sequence from a different task\end{tabular}}}}%
    \put(0.8988606,0.40664939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Video} \end{tabular}}}}%
    \put(0.89176149,0.38809473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{encoder}\end{tabular}}}}%
    \put(0.46119198,0.36422341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Text}\end{tabular}}}}%
    \put(0.45216643,0.34565588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{encoder}\end{tabular}}}}%
    \put(0.59560197,0.35614521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Predictor}\end{tabular}}}}%
    \put(0.603,0.155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Intermediate states}\end{tabular}}}}%
    \put(0.77699241,0.08245757){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Predictor}\end{tabular}}}}%
    \put(0.80347333,0.22954376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Push apart\end{tabular}}}}%
    \put(0.76727759,0.41738072){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pull closer\end{tabular}}}}%
    \put(0.73,0.51099039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Contrastive learning}\end{tabular}}}}%
    \put(0.45875,0.14903301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Video} \end{tabular}}}}%
    \put(0.4538,0.13047836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[c]{l}\textbf{encoder}\end{tabular}}}}%
    \put(0.57352167,0.04916983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Auxiliary action sequence}\end{tabular}}}}%
    \put(0.57352167,0.03434669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{reconstruction}\end{tabular}}}}%

    \put(0.472,0.005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small $v_{s}$}}\end{tabular}}}}%

    \put(0.4375,0.197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small $x_{s}$}}\end{tabular}}}}%

    \put(0.819,0.305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\mathcal{L}_{\text{c}}$}}\end{tabular}}}}%

    \put(0.7425,0.4475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\tilde{x}^{+}_{g}$}}\end{tabular}}}}%

    \put(0.7425,0.387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\tilde{x}^{-}_{g,1}$}}\end{tabular}}}}%

    \put(0.7425,0.334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\tilde{x}^{-}_{g,2}$}}\end{tabular}}}}%

    \put(0.7425,0.278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\tilde{x}^{-}_{g,3}$}}\end{tabular}}}}%

    \put(0.94,0.318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$x_{g}$}}\end{tabular}}}}%

    \put(0.94,0.12){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\mathcal{L}_{\text{aug}}$}}\end{tabular}}}}%

    \put(0.854,0.065){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$D_{\phi}$}}\end{tabular}}}}%

    \put(0.94,0.05){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$\tilde{a}_{1:\rm T}$}}\end{tabular}}}}%

    \put(0.84,0.155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scalebox{0.8}{\small$a_{1:\rm T}$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/teaser_new_2.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.56596375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3006692)%
    \sffamily\fontsize{3}{2}
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Images/teaser_new_3.pdf}}%
    \put(0.04468991,0.1700915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Open lid\end{tabular}}}}%
    \put(0.04536043,0.14337291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Close lid\end{tabular}}}}%
    \put(0.04534985,0.11698016){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Take steak \end{tabular}}}}%
    \put(0.04534985,0.10199169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}from grill\end{tabular}}}}%
    \put(0.58180546,0.153148){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Open lid\end{tabular}}}}%
    \put(0.65270108,0.1987651){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Close lid\end{tabular}}}}%
    \put(0.7384452,0.15412551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Take steak \end{tabular}}}}%
    \put(0.74529713,0.13913704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}from grill\end{tabular}}}}%
    \put(0.6564239,0.14044038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flip \end{tabular}}}}%
    \put(0.68074148,0.14044038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0.68719032,0.14044038){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}teak\end{tabular}}}}%
    \put(0.74916372,0.21636026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Check \end{tabular}}}}%
    \put(0.73270831,0.20137179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}temperature\end{tabular}}}}%
    \put(0.70863266,0.10231753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Season \end{tabular}}}}%
    \put(0.71501173,0.08732905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}steak\end{tabular}}}}%
    \put(0.60344927,0.09905916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Put steak on \end{tabular}}}}%
    \put(0.62931458,0.08407069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}grill\end{tabular}}}}%
    \put(0.52381961,0.23851714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Top toast\end{tabular}}}}%
    \put(0.56943169,0.26099982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flip bread\end{tabular}}}}%
    \put(0.54927653,0.04464448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Take \end{tabular}}}}%
    \put(0.53933445,0.02965601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pancake \end{tabular}}}}%
    \put(0.53819524,0.01336419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}from pan\end{tabular}}}}%
    \put(0.83822758,0.25317978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Add onion\end{tabular}}}}%
    \put(0.85425573,0.19648425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cut onion\end{tabular}}}}%
    \put(0.78742167,0.03030768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Peel banana\end{tabular}}}}%
    \put(0.85194121,0.06191381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Put banana \end{tabular}}}}%
    \put(0.85126944,0.04725118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}into blender\end{tabular}}}}%
    \put(0.67166992,0.25220227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Grill steak}\end{tabular}}}}%
    \put(0.183,0.25643811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Video \end{tabular}}}}%
    \put(0.17441452,0.24144966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.18576978,0.14141789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Text \end{tabular}}}}%
    \put(0.17441452,0.12642942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.302,0.06321716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Video \end{tabular}}}}%
    \put(0.294,0.04822868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Encoder\end{tabular}}}}%
    \put(0.045,0.21179855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial State\end{tabular}}}}%
    \put(0.17080874,0.01694839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal State\end{tabular}}}}%
    \put(0.008,0.03552106){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterate over candidate \end{tabular}}}}%
    \put(0.008,0.02085843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}action sequences\end{tabular}}}}%
    \put(0.917,0.23786546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pour alcohol\end{tabular}}}}%
    \put(0.45478832,0.02933017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Remove \end{tabular}}}}%
    \put(0.46197342,0.0143417){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}wheel\end{tabular}}}}%
    \put(0.926,0.1880125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Add butter\end{tabular}}}}%
    \put(0.60184481,0.0071733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Melt butter\end{tabular}}}}%
    \put(0.71142168,0.00945415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cut strawberries\end{tabular}}}}%
    \put(0.45,0.12284522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\textbf{ }\textbf{S}\textbf{t}\textbf{a}\textbf{t}\textbf{e}\end{tabular}}}}%
    \put(0.884,0.1065534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{G}\textbf{o}\textbf{a}\textbf{l}\textbf{ }\textbf{S}\textbf{t}\textbf{a}\textbf{t}\textbf{e}\end{tabular}}}}%
    \put(0.29608509,0.18051826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{P}\textbf{r}\textbf{e}\textbf{d}\textbf{i}\textbf{c}\textbf{t}\textbf{o}\textbf{r}\end{tabular}}}}%
    \put(0.356,0.01401586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Goal latent\end{tabular}}}}%
    \put(0.367,0.23884297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Predicted \end{tabular}}}}%
    \put(0.3625,0.2238545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}goal latent\end{tabular}}}}%
  \end{picture}%
\endgroup%

